Using a Single-Parity-Check to Reduce the Guesswork of Guessing Codeword Decoding

Guessing Codeword Decoding (GCD) is a recently proposed soft-input forward error correction decoder for arbitrary binary linear codes. Inspired by recent proposals that leverage binary linear codebook structure to reduce the number of queries made by Guessing Random Additive Noise Decoding (GRAND), for binary linear codes that include a full-message single parity-check (SPC) bit, we show that it is possible to reduce the number of queries made by GCD by a factor of up to 2 with the greatest guesswork reduction realized at lower SNRs, without impacting decoding precision. Codes without a full-message SPC can be modified to include one by changing a column of the generator matrix to obtain a decoding complexity advantage, and we demonstrate that this can often be done without losing decoding precision. To practically avail of the complexity advantage, a noise effect pattern generator capable of producing sequences for given Hamming weights, such as the landslide algorithm developed for ORBGRAND, is necessary.

==> figs/BCH/BLERs_eBCH.tex <==

\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(0, 0)},anchor= south west},
ymin=1e-5,
ymax=1,
width=3.3in,
height=2.25in,
grid=both,
xmin = -3,
xmax = 5,
xlabel = {$E_S / N_0$ (dB)},
ylabel = {BLER},
xtick={-3,-1,...,5}
]

\addplot[black, mark = x]
table{x y
-3 0.70292
-2.75 0.66027
-2.5 0.61407
-2.25 0.56528
-2 0.51423
-1.75 0.46165
-1.5 0.4086
-1.25 0.35603
-1 0.30497
-0.75 0.25658
-0.5 0.21112
-0.25 0.17011
0 0.13405
0.25 0.10285
0.5 0.076962
0.75 0.056111
1 0.039487
1.25 0.027022
1.5 0.017812
1.75 0.011366
2 0.0070673
2.25 0.0041601
2.5 0.0023661
2.75 0.0012936
3 0.00067237
3.25 0.00034305
3.5 0.00016097
3.75 7.05e-05
4 3.33e-05
4.25 1.35e-05
4.5 6e-06
4.75 2.2e-06
5 6e-07
};\addlegendentry{ORB-GCD, e\ac{BCH} Code}

\addplot[red, mark = o]
table{x y
-3 0.70622
-2.75 0.66434
-2.5 0.6195
-2.25 0.57125
-2 0.52091
-1.75 0.46829
-1.5 0.41615
-1.25 0.36302
-1 0.31297
-0.75 0.26374
-0.5 0.21829
-0.25 0.17664
0 0.13988
0.25 0.10833
0.5 0.082385
0.75 0.06033
1 0.043331
1.25 0.029848
1.5 0.020187
1.75 0.012971
2 0.008283
2.25 0.0050985
2.5 0.0029802
2.75 0.0016901
3 0.00093027
3.25 0.00047383
3.5 0.00023851
3.75 0.00012193
4 5.84e-05
4.25 2.54e-05
4.5 1.24e-05
4.75 4.9e-06
5 2.3e-06
};\addlegendentry{ORB-GCD, SPC-aided \ac{BCH} Code}

\addplot[blue, mark = +]
table{x y
-3 0.706
-2.75 0.66441
-2.5 0.61838
-2.25 0.56994
-2 0.51968
-1.75 0.46796
-1.5 0.41459
-1.25 0.36148
-1 0.31154
-0.75 0.26227
-0.5 0.2164
-0.25 0.17543
0 0.13904
0.25 0.10725
0.5 0.080589
0.75 0.059359
1 0.042299
1.25 0.029198
1.5 0.019686
1.75 0.012825
2 0.0080062
2.25 0.0048592
2.5 0.0028261
2.75 0.0016475
3 0.0008593
3.25 0.00045116
3.5 0.00024099
3.75 0.0001107
4 5.18e-05
4.25 2.28e-05
4.5 1.2e-05
4.75 4.3e-06
5 1.6e-06
};\addlegendentry{\Ac{SA-GCD}, SPC-aided \ac{BCH} Code}


\end{semilogyaxis}
\end{tikzpicture}

==> figs/BCH/guesswork_eBCH.tex <==

\begin{tikzpicture}[scale = 1]
\begin{semilogyaxis}[
legend style={at={(0, 0)}, anchor= south west},
ymin=1e-3,
ymax=1e1,
width=3.3in,
height=2.0in,
grid=both,
xmin = -3,
xmax = 5,
xlabel = {$E_S / N_0$ (dB)},
ylabel = {Average Guess Count per Message Bit},
ytick={0.001, 0.01, 0.1, 1, 10},
xtick={-3,-1,...,5}
]

\addplot[blue, mark = +]
table{x y
-3 2.2259
-2.75 2.159
-2.5 2.0831
-2.25 1.9935
-2 1.9002
-1.75 1.7776
-1.5 1.6608
-1.25 1.5243
-1 1.3885
-0.75 1.2559
-0.5 1.1109
-0.25 0.97421
0 0.84045
0.25 0.72141
0.5 0.60719
0.75 0.49974
1 0.40899
1.25 0.32785
1.5 0.25841
1.75 0.20221
2 0.15937
2.25 0.12267
2.5 0.095267
2.75 0.072474
3 0.056373
3.25 0.043007
3.5 0.033095
3.75 0.025584
4 0.01988
4.25 0.01538
4.5 0.012048
4.75 0.0094156
5 0.0073205
};\addlegendentry{\Ac{SA-GCD} savings over basic ORB-GCD}


\end{semilogyaxis}

\end{tikzpicture}

==> figs/BCH/overwork_eBCH.tex <==

\begin{tikzpicture}[scale=1]
\begin{axis}[
legend style = {at = {(0, 0)}, anchor = south west},
ymin = 0,
ymax = 0.5,
width = 3.3in,
height = 1.75in,
grid = both,
xmin = -3,
xmax = 5,
xlabel = {$E_S / N_0$ (dB)},
ylabel = {Guess Count Reduction Proportion},
xtick={-3,-1,...,5},
ytick={0,0.1,...,0.5}
]

\addplot[blue, mark = +]
table{x y
-3 0.3637
-2.75 0.36455
-2.5 0.36577
-2.25 0.367
-2 0.36881
-1.75 0.36849
-1.5 0.37036
-1.25 0.37133
-1 0.37174
-0.75 0.37503
-0.5 0.37636
-0.25 0.37808
0 0.38007
0.25 0.38485
0.5 0.38789
0.75 0.38884
1 0.39221
1.25 0.39318
1.5 0.39287
1.75 0.39201
2 0.39237
2.25 0.38749
2.5 0.38408
2.75 0.36957
3 0.35738
3.25 0.33503
3.5 0.30878
3.75 0.27965
4 0.24832
4.25 0.21495
4.5 0.18422
4.75 0.15476
5 0.12741
};\addlegendentry{Relative \ac{SA-GCD} Savings}


\end{axis}
\end{tikzpicture}


==> figs/CRC/BLERs_CRC.tex <==

\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(0, 0)},anchor= south west},
ymin=1e-5,
ymax=1,
width=3.3in,
height=2.25in,
grid=both,
xmin = -1,
xmax = 7,
xlabel = {$E_S / N_0$ (dB)},
ylabel = {BLER},
xtick={-1, 1, 3, 5, 7}
]

\addplot[black, mark = x]
table{x y
-1 0.73936
-0.75 0.67341
-0.5 0.60273
-0.25 0.52894
0 0.44599
0.25 0.37361
0.5 0.29851
0.75 0.23471
1 0.17459
1.25 0.12785
1.5 0.090153
1.75 0.06126
2 0.03999
2.25 0.025331
2.5 0.01545
2.75 0.0094969
3 0.0054109
3.25 0.0031344
3.5 0.0016777
3.75 0.00092773
4 0.00056011
4.25 0.00028128
4.5 0.00014073
4.75 7.14e-05
5 3.29e-05
5.25 1.57e-05
5.5 5.3e-06
5.75 3.1e-06
6 9e-07
6.25 2e-07
6.5 0
6.75 0
7 0
};\addlegendentry{ORB-GCD, no SPC bit}


\addplot[red, mark = o]
table{x y
-1 0.73692
-0.75 0.67093
-0.5 0.60166
-0.25 0.52551
0 0.44391
0.25 0.37097
0.5 0.30123
0.75 0.2331
1 0.17358
1.25 0.12554
1.5 0.08826
1.75 0.059033
2 0.038635
2.25 0.024337
2.5 0.01476
2.75 0.0090072
3 0.0051171
3.25 0.0029456
3.5 0.0016772
3.75 0.00087405
4 0.00050553
4.25 0.00026468
4.5 0.00014242
4.75 7e-05
5 3.49e-05
5.25 1.52e-05
5.5 7.3e-06
5.75 3.9e-06
6 2.2e-06
6.25 8e-07
6.5 2e-07
6.75 0
7 0
};\addlegendentry{ORB-GCD, with SPC bit}

\addplot[blue, mark = +]
table{x y
-1 0.73555
-0.75 0.67165
-0.5 0.60097
-0.25 0.52526
0 0.44886
0.25 0.37156
0.5 0.29838
0.75 0.23165
1 0.17179
1.25 0.12561
1.5 0.087873
1.75 0.058974
2 0.038441
2.25 0.024085
2.5 0.014812
2.75 0.0087696
3 0.0050859
3.25 0.0029106
3.5 0.0016768
3.75 0.00093243
4 0.00047695
4.25 0.00027448
4.5 0.00013473
4.75 7.1e-05
5 3.15e-05
5.25 1.72e-05
5.5 7.4e-06
5.75 2.5e-06
6 1.7e-06
6.25 7e-07
6.5 3e-07
6.75 0
7 0
};\addlegendentry{SA-GCD using SPC bit}


\end{semilogyaxis}
\end{tikzpicture}

==> figs/CRC/guesswork_CRC.tex <==

\begin{tikzpicture}[scale = 1]
\begin{semilogyaxis}[
legend style={at={(0, 0)}, anchor= south west},
ymin=1e-3,
ymax=1e2,
width=3.3in,
height=2.0in,
grid=both,
xmin = -1,
xmax = 7,
xlabel = {$E_S / N_0$ (dB)},
ylabel = {Average Guess Count per Message Bit},
ytick={0.001, 0.01, 0.1, 1, 10, 100},
xtick={-1,1,...,7}
]


\addplot[blue, mark = +]
table{x y
-1 36.169
-0.75 33.315
-0.5 30.713
-0.25 27.444
0 23.429
0.25 20.593
0.5 16.478
0.75 13.629
1 10.179
1.25 7.5553
1.5 5.5008
1.75 3.8694
2 2.7215
2.25 1.6903
2.5 1.0444
2.75 0.69368
3 0.40569
3.25 0.2484
3.5 0.14904
3.75 0.087847
4 0.054914
4.25 0.035219
4.5 0.023755
4.75 0.015854
5 0.010926
5.25 0.0076359
5.5 0.0055177
5.75 0.0039901
6 0.0029195
6.25 0.0021397
6.5 0.0015632
6.75 0.0011387
7 0.0008191
};\addlegendentry{SA-GCD savings over basic ORB-GCD}


\end{semilogyaxis}

\end{tikzpicture}

==> figs/CRC/overwork_CRC.tex <==

\begin{tikzpicture}[scale=1]
\begin{axis}[
legend style = {at = {(0, 0)}, anchor = south west},
ymin = 0,
ymax = 0.5,
width = 3.3in,
height = 1.75in,
grid = both,
xmin = -1,
xmax = 7,
xlabel = {$E_S / N_0$ (dB)},
ylabel = {Guess Count Reduction Proportion},
xtick={-1, 1,...,7},
ytick={0,0.1,...,0.5}
]

\addplot[blue, mark = +]
table{x y
-1 0.41731
-0.75 0.4124
-0.5 0.41517
-0.25 0.4128
0 0.4074
0.25 0.41842
0.5 0.40953
0.75 0.42244
1 0.41608
1.25 0.41354
1.5 0.42093
1.75 0.42618
2 0.44027
2.25 0.43054
2.5 0.42668
2.75 0.45131
3 0.44012
3.25 0.4435
3.5 0.43804
3.75 0.42007
4 0.4099
4.25 0.38705
4.5 0.36463
4.75 0.32345
5 0.27834
5.25 0.23155
5.5 0.18986
5.75 0.15089
6 0.11813
6.25 0.090952
6.5 0.068819
6.75 0.051409
7 0.037661
};\addlegendentry{Relative SA-GCD Savings}


\end{axis}
\end{tikzpicture}


==> figs/RLC/BLERs_RLC.tex <==

\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(0, 0)},anchor= south west},
ymin=1e-5,
ymax=1,
width=3.3in,
height=2.25in,
grid=both,
xmin = 0,
xmax = 5,
xlabel = {$E_S / N_0$ (dB)},
ylabel = {BLER},
]

\addplot[black, mark = x]
table{x y
0 0.86347
0.25 0.78199
0.5 0.69796
0.75 0.5954
1 0.47925
1.25 0.3683
1.5 0.26325
1.75 0.17853
2 0.11281
2.25 0.067701
2.5 0.035736
2.75 0.017345
3 0.0080758
3.25 0.0035328
3.5 0.0014648
3.75 0.0006157
4 0.00024498
4.25 0.0001084
4.5 4.57e-05
4.75 1.85e-05
5 8.8e-06
5.25 1.9e-06
5.5 1.4e-06
5.75 2e-07
6 1e-07
6.25 1e-07
6.5 0
6.75 0
7 0
7.25 0
7.5 0
7.75 0
8 0
};\addlegendentry{ORB-GCD, no SPC bit}


\addplot[red, mark = o]
table{x y
0 0.85092
0.25 0.766
0.5 0.69963
0.75 0.6022
1 0.48275
1.25 0.37681
1.5 0.25938
1.75 0.17327
2 0.10717
2.25 0.065678
2.5 0.035966
2.75 0.01768
3 0.0081273
3.25 0.0036968
3.5 0.0015073
3.75 0.00063868
4 0.00025052
4.25 0.0001076
4.5 4.73e-05
4.75 1.62e-05
5 8.2e-06
5.25 2.2e-06
5.5 1.5e-06
5.75 3e-07
6 4e-07
6.25 0
6.5 0
6.75 0
7 0
7.25 0
7.5 0
7.75 0
8 0
};\addlegendentry{ORB-GCD, with SPC bit}

\addplot[blue, mark = +]
table{x y
0 0.8284
0.25 0.77002
0.5 0.68279
0.75 0.56845
1 0.45651
1.25 0.35549
1.5 0.25511
1.75 0.16096
2 0.10907
2.25 0.061657
2.5 0.03222
2.75 0.015969
3 0.0078046
3.25 0.0033093
3.5 0.0014394
3.75 0.0006103
4 0.00023655
4.25 0.0001019
4.5 4.5e-05
4.75 1.67e-05
5 7.5e-06
5.25 2.2e-06
5.5 1.2e-06
5.75 4e-07
6 2e-07
6.25 0
6.5 0
6.75 0
7 0
7.25 0
7.5 0
7.75 0
8 0
};\addlegendentry{\Ac{SA-GCD} using SPC bit}


\end{semilogyaxis}
\end{tikzpicture}

==> figs/RLC/guesswork_RLC.tex <==

\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(0, 0)}, anchor= south west},
ymin=1e-4,
ymax=1e4,
width=3.3in,
height=2.0in,
ytick={1e-4, 1e-2, 1e0, 1e2, 1e4},
grid=both,
xmin = 0,
xmax = 8,
xlabel = {$E_S / N_0$ (dB)},
ylabel = {Average Guesswork Saved per Message Bit},
xtick={0, 2, ..., 8}
]

\addplot[blue, mark = +]
table{x y
0 1471.7
0.25 1403.2
0.5 1294.7
0.75 1178.9
1 993.23
1.25 819.51
1.5 632.8
1.75 448.29
2 322.37
2.25 204.04
2.5 119.94
2.75 65.681
3 34.028
3.25 16.852
3.5 7.4945
3.75 3.2935
4 1.3973
4.25 0.60552
4.5 0.26451
4.75 0.11951
5 0.05473
5.25 0.027576
5.5 0.013728
5.75 0.0076119
6 0.0045885
6.25 0.0029226
6.5 0.0019397
6.75 0.0013149
7 0.00090608
7.25 0.00062581
7.5 0.00042937
7.75 0.000294
8 0.00019777
};\addlegendentry{\Ac{SA-GCD} savings over basic ORB-GCD}

\end{semilogyaxis}

\end{tikzpicture}

==> figs/RLC/overwork_RLC.tex <==

\begin{tikzpicture}[scale=1]
\begin{axis}[
legend style = {at = {(0, 0)}, anchor = south west},
ymin = 0,
ymax = 0.5,
width = 3.3in,
height = 1.75in,
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5},
grid = both,
xmin = 0,
xmax = 8,
xlabel = {$E_S / N_0$ (dB)},
ylabel = {Guess Count Reduction Proportion},
xtick={0, 2, ..., 8}
]

\addplot[blue, mark = +]
table{x y
0 0.26394
0.25 0.26628
0.5 0.27362
0.75 0.2822
1 0.2814
1.25 0.2973
1.5 0.29155
1.75 0.315
2 0.33684
2.25 0.35352
2.5 0.36339
2.75 0.38926
3 0.39945
3.25 0.41799
3.5 0.42733
3.75 0.43605
4 0.4519
4.25 0.45582
4.5 0.46054
4.75 0.46038
5 0.44974
5.25 0.42801
5.5 0.38768
5.75 0.33044
6 0.26749
6.25 0.20799
6.5 0.15688
6.75 0.11583
7 0.08434
7.25 0.060426
7.5 0.0425
7.75 0.029583
8 0.020126
};\addlegendentry{Relative \ac{SA-GCD} Savings}


\end{axis}
\end{tikzpicture}


==> figs/concat_diagram.tex <==
\begin{tikzpicture}[scale=1]
    \footnotesize

\node at (-2.5,0)[align=center]{$\text{LLR}\left(Y^{k+1}\right)$}; 
\draw[->] (-1.5,0) -- (-1,0) ;

\draw[rounded corners] (-1,-0.4) rectangle (1,0.4);\node at (0,0)[align=center]{$(k+1,k)$ List-\\ORBGRAND}; 

\draw[->] (0,-0.4) -- (0,-0.9) ;

\draw[rounded corners,dashed] (-0.8,-0.9) rectangle (0.8,-2.3);\node at (0,-1.6)[align=center]{$z^{k+1,(1)}$\\$z^{k+1,(2)}$\\$\vdots$}; 

\node at (-2.5,-0.6)[align=center]{$\text{LLR}\left(Y^{n}\right)$}; 
\draw[->] (-2.5,-0.8) -- (-2.5,-1.1) ;

\draw[->] (-0.8,-1.4) -- (-1.5,-1.4) ;
\draw[rounded corners] (-3.5,-1.7) rectangle (-1.5,-1.1);\node at (-2.5,-1.4)[align=center]{$(n,k+1)$ GCD}; 

\draw[->] (-2.5,-1.7) -- (-2.5,-2.0) ;
\node at (-2.5,-2.2)[align=center]{$\hat{c}^{n}$}; 



\end{tikzpicture}


==> figs/miniexample.tex <==
\begin{tikzpicture}[scale=1]
    \footnotesize

\node at (0,3)[align=center] {
$\mathbf{G}=\begin{bmatrix}
1  &   0  &   1  &   0  &   1  &   1  &   0\\
1  &   1  &   1  &   1  &   0  &   0  &   0\\
0  &   0  &   1  &   1  &   0  &   1  &   1
\end{bmatrix}$ \\
$\qquad=\begin{bmatrix}
1  &   0  &   1 \\
1  &   1  &   1 \\
0  &   0  &   1 
\end{bmatrix}\begin{bmatrix}
\mathbf{I}_3 & \begin{matrix}
 1 \\
 1 \\
 1 
\end{matrix}\end{bmatrix}\begin{bmatrix}
\mathbf{I}_4 & \begin{matrix}
 0 & 0 & 1\\
 0 & 1 & 0\\
 1 & 1 & 1\\
 1 & 0 & 0
\end{matrix}\end{bmatrix}$
};







\node at (9,3)[align=center] {\begin{tabular}{ c|ccccccc } 
\hline
$C^n$ & $0$ & $1$ & $0$ & $1$ & $1$ & $1$ & $0$\\ 
  \hline
$\text{LLR}\left(Y^n\right)$ & $-0.1$ & $+0.4$ & $+3.0$ & $-5.0$ & $-1.0$ & $-2.0$ & $+2.0$\\ 
 \hline
 \hline
 $D^n$ & $1$ & $0$ & $0$ & $1$ & $1$ & $1$ & $0$\\ 
  \hline
$\left|\text{LLR}\left(Y^n\right)\right|$ & $0.1$ & $0.4$ & $3.0$ & $5.0$ & $1.0$ & $2.0$ & $2.0$\\ 
\hline

\end{tabular}
};

    
\node at (9.5,1) {SA-GCD};
\node at (7.2,0.5) {$q$};
\node at (8,0.5) {$z^{k+1}$};
\node at (9.8,0.5) {$\text{cost}\left(z^{k+1}\right)$};
\node at (11.4,0.5) {$\text{cost}\left(z^n\right)$};

\node at (7.2,0) {$1$};
\draw[draw=none,fill=red!30] (7.6,-0.2) rectangle (8.4,0.2);
\node at (8,0) {$0000$};
\draw[draw=none,fill=gray!30] (8.4,-0.2) rectangle (9,0.2);
\node at (8.7,0) {$011$};
\node at (9.8,0) {$0.0$};
\node at (11.4,0) {$4.0$};


\node at (7.2,-0.5) {$2$};
\draw[draw=none,fill=red!30] (7.6,-0.7) rectangle (8.4,-0.3);
\node at (8,-0.5) {$1100$};
\draw[draw=none,fill=gray!30] (8.4,-0.7) rectangle (9,-0.3);
\node at (8.7,-0.5) {$000$};
\node at (9.8,-0.5) {$0.5$};
\node at (11.4,-0.5) {$0.5$};


\node at (7.2,-1) {$3$};
\draw[draw=none,fill=red!30] (7.6,-1.2) rectangle (8.4,-0.8);
\node at (8,-1) {$1010$};
\draw[draw=none,fill=gray!30] (8.4,-1.2) rectangle (9,-0.8);
\node at (8.7,-1) {$101$};
\node at (9.8,-1) {$3.1$};
\node at (11.4,-1) {$ $};


\node at (7.2,-1.5) {$4$};
\draw[draw=none,fill=red!30] (7.6,-1.7) rectangle (8.4,-1.3);
\node at (8,-1.5) {$0110$};
\draw[draw=none,fill=gray!30] (8.4,-1.7) rectangle (9,-1.3);
\node at (8.7,-1.5) {$110$};
\node at (9.8,-1.5) {$3.4$};
\node at (11.4,-1.5) {$ $};


\node at (7.2,-2) {$5$};
\draw[draw=none,fill=red!30] (7.6,-2.2) rectangle (8.4,-1.8);
\node at (8,-2) {$1001$};
\draw[draw=none,fill=gray!30] (8.4,-2.2) rectangle (9,-1.8);
\node at (8.7,-2) {$110$};
\node at (9.8,-2) {$5.1$};
\node at (11.4,-2) {$ $};

\draw[red,dashed,thick] (7,-0.75) rectangle (11.5,-0.75);




\node at (7.2,-2.5) {$6$};
\draw[draw=none,fill=red!30] (7.6,-2.7) rectangle (8.4,-2.3);
\node at (8,-2.5) {$0101$};
\draw[draw=none,fill=gray!30] (8.4,-2.7) rectangle (9,-2.3);
\node at (8.7,-2.5) {$101$};
\node at (9.8,-2.5) {$5.4$};
\node at (11.4,-2.5) {$ $};


\node at (7.2,-3) {$7$};
\draw[draw=none,fill=red!30] (7.6,-3.2) rectangle (8.4,-2.8);
\node at (8,-3) {$0011$};
\draw[draw=none,fill=gray!30] (8.4,-3.2) rectangle (9,-2.8);
\node at (8.7,-3) {$000$};
\node at (9.8,-3) {$8.0$};
\node at (11.4,-3) {$ $};


\node at (7.2,-3.5) {$8$};
\draw[draw=none,fill=red!30] (7.6,-3.7) rectangle (8.4,-3.3);
\node at (8,-3.5) {$1111$};
\draw[draw=none,fill=gray!30] (8.4,-3.7) rectangle (9,-3.3);
\node at (8.7,-3.5) {$011$};
\node at (9.8,-3.5) {$8.5$};
\node at (11.4,-3.5) {$ $};


\node at (1.5,1) {ORB-GCD};
\node at (-0.8,0.5) {$q$};
\node at (0,0.5) {$z^{k}$};
\node at (1.8,0.5) {$\text{cost}\left(z^k\right)$};
\node at (3.1,0.5) {$\text{cost}\left(z^n\right)$};

\node at (-0.8,0) {$1$};
\draw[draw=none,fill=red!30] (-0.4,-0.2) rectangle (0.2,0.2);
\node at (-0.1,0) {$000$};
\draw[draw=none,fill=gray!30] (0.2,-0.2) rectangle (1,0.2);
\node at (0.6,0) {$0011$};
\node at (1.8,0) {$0.0$};
\node at (3.1,0) {$4.0$};


\node at (-0.8,-0.5) {$2$};
\draw[draw=none,fill=red!30] (-0.4,-0.7) rectangle (0.2,-0.3);
\node at (-0.1,-0.5) {$100$};
\draw[draw=none,fill=gray!30] (0.2,-0.7) rectangle (1,-0.3);
\node at (0.6,-0.5) {$1110$};
\node at (1.8,-0.5) {$0.1$};
\node at (3.1,-0.5) {$8.1$};




\node at (-0.8,-1) {$3$};
\draw[draw=none,fill=red!30] (-0.4,-1.2) rectangle (0.2,-0.8);
\node at (-0.1,-1) {$010$};
\draw[draw=none,fill=gray!30] (0.2,-1.2) rectangle (1,-0.8);
\node at (0.6,-1) {$1101$};
\node at (1.8,-1) {$0.4$};
\node at (3.1,-1) {$8.4$};



\node at (-0.8,-1.5) {$4$};
\draw[draw=none,fill=red!30] (-0.4,-1.7) rectangle (0.2,-1.3);
\node at (-0.1,-1.5) {$110$};
\draw[draw=none,fill=gray!30] (0.2,-1.7) rectangle (1,-1.3);
\node at (0.6,-1.5) {$0000$};
\node at (1.8,-1.5) {$0.5$};
\node at (3.1,-1.5) {$0.5$};


\node at (-0.8,-2) {$5$};
\draw[draw=none,fill=red!30] (-0.4,-2.2) rectangle (0.2,-1.8);
\node at (-0.1,-2) {$001$};
\draw[draw=none,fill=gray!30] (0.2,-2.2) rectangle (1,-1.8);
\node at (0.6,-2) {$1000$};
\node at (1.8,-2) {$3.0$};
\node at (3.1,-2) {$ $};

\draw[red,dashed,thick] (-1,-1.75) rectangle (3.5,-1.75);


\node at (-0.8,-2.5) {$6$};
\draw[draw=none,fill=red!30] (-0.4,-2.7) rectangle (0.2,-2.3);
\node at (-0.1,-2.5) {$101$};
\draw[draw=none,fill=gray!30] (0.2,-2.7) rectangle (1,-2.3);
\node at (0.6,-2.5) {$0101$};
\node at (1.8,-2.5) {$3.1$};
\node at (3.1,-2.5) {$ $};


\node at (-0.8,-3) {$7$};
\draw[draw=none,fill=red!30] (-0.4,-3.2) rectangle (0.2,-2.8);
\node at (-0.1,-3) {$011$};
\draw[draw=none,fill=gray!30] (0.2,-3.2) rectangle (1,-2.8);
\node at (0.6,-3) {$0110$};
\node at (1.8,-3) {$3.4$};
\node at (3.1,-3) {$ $};


\node at (-0.8,-3.5) {$8$};
\draw[draw=none,fill=red!30] (-0.4,-3.7) rectangle (0.2,-3.3);
\node at (-0.1,-3.5) {$111$};
\draw[draw=none,fill=gray!30] (0.2,-3.7) rectangle (1,-3.3);
\node at (0.6,-3.5) {$1011$};
\node at (1.8,-3.5) {$3.5$};
\node at (3.1,-3.5) {$ $};


\draw[thick,<->,blue] (3.7,0) -- (6.7,0);
\draw[thick,<->,red] (3.7,-0.5) -- (6.7,-2);
\draw[thick,<->,red] (3.7,-1) -- (6.7,-2.5);
\draw[thick,<->,blue] (3.7,-1.5) -- (6.7,-0.5);
\draw[thick,<->,red] (3.7,-2) -- (6.7,-3);
\draw[thick,<->,blue] (3.7,-2.5) -- (6.7,-1.0);
\draw[thick,<->,blue] (3.7,-3) -- (6.7,-1.5);
\draw[thick,<->,red] (3.7,-3.5) -- (6.7,-3.5);


\end{tikzpicture}

